Sparse Approximate Multifrontal Factorization with Butterfly Compression for High Frequency Wave Equations

We present a fast and approximate multifrontal solver for large-scale sparse linear systems arising from finite-difference, finite-volume or finite-element discretization of high-frequency wave equations. The proposed solver leverages the butterfly algorithm and its hierarchical matrix extension for compressing and factorizing large frontal matrices via graph-distance guided entry evaluation or randomized matrix-vector multiplication-based schemes. Complexity analysis and numerical experiments demonstrate $\mathcal{O}(N\log^2 N)$ computation and $\mathcal{O}(N)$ memory complexity when applied to an $N\times N$ sparse system arising from 3D high-frequency Helmholtz and Maxwell problems.

==> BF.tex <==
\begin{figure}
  \begin{center}
    \begin{tikzpicture}[scale=3.1]
      \def\myshift{.53}
      \def\r{1/32}
      \def\rr{1/16}
      \def\h{1/2}
      \def\q{1/4}
      \def\o{1/8}
      %\path[use as bounding box] (0,0) rectangle (6*\myshift+1,1); % adjust to fit
      \foreach \x in {0,1,...,15} {
        \fill [gray] (\x*\r,1-\x*\rr) rectangle ++(\r,-\rr);
      };
      \draw (0,0) rectangle (\h,1.0);
      \node[above] at (\q,1){$U^4$};
      \tikzset{shift={(\myshift,0)}}
      \foreach \x in {0,1,...,7} {
        \fill [gray] (\x*\r,1-\x*\rr) rectangle ++(\r,-\rr);
        \fill [gray] (\q+\x*\r,1-\x*\rr) rectangle ++(\r,-\rr);
      };
      \draw (0,1) rectangle (\h,\h);
      \node[above] at (\q,1){$R^3$};
      \tikzset{shift={(\myshift,0)}}
      \foreach \x in {0,1,...,3} {
        \fill [gray] (\x*\r,1-\x*\rr) rectangle ++(\r,-\rr);
        \fill [gray] (\o+\x*\r,1-\x*\rr) rectangle ++(\r,-\rr);
        \fill [gray] (\q+\x*\r,1-\q-\x*\rr) rectangle ++(\r,-\rr);
        \fill [gray] (\h-\o+\x*\r,1-\q-\x*\rr) rectangle ++(\r,-\rr);
      };
      \draw (0,1) rectangle (\h,\h);
      \node[above] at (\q,1){$R^2$};
      \draw (0,1) rectangle (\q,1-\q);
      \draw (\h,\h) rectangle (\q,1-\q);
      \tikzset{shift={(\myshift,0)}}
      \draw (0,1) rectangle (\h,\h);
      \node[above] at (\q,1){$B^2$};
      \foreach \x in {0,1,2,3} {
        \foreach \y in {0,1,2,3} {
          \fill [gray] (\x*\o+\y*\r,1-\y*\o-\x*\r) rectangle ++(\r,-\r);
          \draw (\x*\o,1-\y*\o) rectangle ++(\o,-\o);
        }
      }
      \tikzset{shift={(\myshift,0)}}
      \foreach \x in {0,1,...,3} {
        \fill [gray] (\x*\rr,1-\x*\r) rectangle ++(\rr,-\r);
        \fill [gray] (\x*\rr,1-\o-\x*\r) rectangle ++(\rr,-\r);
        \fill [gray] (\q+\x*\rr,1-\q-\x*\r) rectangle ++(\rr,-\r);
        \fill [gray] (\q+\x*\rr,1-\h+\o-\x*\r) rectangle ++(\rr,-\r);
      };
      \node[above] at (\q,1){$W^2$};
      \draw (0,1) rectangle (\h,\h);
      \draw (0,1) rectangle (\q,1-\q);
      \draw (\h,\h) rectangle (\q,1-\q);
      \tikzset{shift={(\myshift,0)}}
      \foreach \x in {0,1,...,7} {
        \fill [gray] (\x*\rr,1-\x*\r) rectangle ++(\rr,-\r);
        \fill [gray] (\x*\rr,1-\q-\x*\r) rectangle ++(\rr,-\r);
      };
      \draw (0,1) rectangle (\h,\h);
      \node[above] at (\q,1){$W^1$};
      \tikzset{shift={(\myshift,0)}}
      \foreach \x in {0,1,...,15} {
        \fill [gray] (\x*\rr,1-\x*\r) rectangle ++(\rr,-\r);
      };
      \draw (0,1.0) rectangle (1,\h);
      \node[above] at (\h,1){$V^0$};
    \end{tikzpicture}
  \end{center}
 \caption{Illustration of a $4$-level butterfly representation. For a butterfly representation, we typically put the inner factor $B^l$ at the center level ($l = l_c = L/2$). \label{fig:BF_hybrid}}
 \vspace{-20pt}
\end{figure}


==> BFextract.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[b]{.25\textwidth}
    \centering
    \begin{tikzpicture}[scale=2.8]
      \def\myshift{.03}
      \def\r{1/32}
      \def\rr{1/16}
      \def\h{1/2}
      \def\q{1/4}
      \def\o{1/8}
      %% \path[use as bounding box] (0,0) rectangle (1+.2+16*\r+4*\myshift,1); % adjust to fit
      \draw (0,0) rectangle (1,1);
      \foreach \x in {0,1,...,3} {
        \draw (\x*\q,0) rectangle ++(\q,1);
        \draw (0,\x*\q) rectangle ++(1,\q);
      }
      \draw [line width=.5mm,dashed,color=green] (-1/16,9/16) -- (3/16,9/16);
      \draw [line width=.5mm,dashed,color=green] (3/16,9/16) -- (3/16,1+1/16);
      \draw [fill=black] (3/16,9/16) circle (.02);

      \draw [line width=.5mm,dotted,color=blue] (-1/16,5/16) -- (11/16,5/16);
      \draw [line width=.5mm,dotted,color=blue] (6/16,5/16) -- (6/16,1+1/16);
      \draw [line width=.5mm,dotted,color=blue] (11/16,5/16) -- (11/16,1+1/16);
      \draw [fill=white] (6/16,5/16) circle (.02);
      \draw [fill=white] (11/16,5/16) circle (.02);

    \end{tikzpicture}
    \caption{}
  \end{subfigure}
  \hspace{.3cm}
  \begin{subfigure}[b]{.7\textwidth}
    \centering
    \begin{tikzpicture}[scale=2.8]
      \def\myshift{.53}
      % \path[use as bounding box] (0,0) rectangle (6*\myshift+1,1); % adjust to fit
      \def\r{1/8}
      \def\rr{1/4}
      \def\h{1/2}
      \def\q{1/4}
      \def\o{1/8}
      \foreach \x in {0,1,...,3} {
        \fill [gray] (\x*\r,1-\x*\rr) rectangle ++(\r,-\rr);
      };
      \draw (0,0) rectangle (\h,1.0);
      \draw [line width=.5mm,color=blue] (-1/16,5/16) -- (0,5/16);
      \draw [line width=.5mm,color=blue] (2*\r,5/16) -- (3*\r,5/16);
      \draw [line width=.5mm,color=green] (-1/16,9/16) -- (0,9/16);
      \draw [line width=.5mm,color=green] (\r,9/16) -- (2*\r,9/16);
	  %\node[text width=\r] at (1.5*\r,1/8) {$U^2$};
      \node[right] at (\h,\rr){$U^2$};

      \tikzset{shift={(\myshift,0)}}
      \foreach \x in {0,1} {
        \fill [gray] (\x*\r,1-\x*\rr) rectangle ++(\r,-\rr);
        \fill [gray] (\q+\x*\r,1-\x*\rr) rectangle ++(\r,-\rr);
      };
      \fill [green] (0,1-\r) rectangle ++(\r,-\r);
      \fill [blue] (\r,1-3*\r) rectangle ++(\r,-\r);
      \draw (0,1) rectangle (\h,\h);
      \node[below] at (\rr,\h){$R^1$};
      \tikzset{shift={(\myshift,0)}}
      \fill [green] (0,1) rectangle ++(\r,-\r);
      \fill [blue] (\q,1-\r) rectangle ++(\r,-\r);
      \fill [gray] (\r,1-\rr) rectangle ++(\r,-\r);
      \fill [gray] (\q+\r,1-\q-\r) rectangle ++(\r,-\r);
      \foreach \x in {0,1} {
        \foreach \y in {0,1} {
          \draw (\x*\q,1-\y*\q) rectangle ++(\q,-\q);
        }
      }
      \draw (0,1) rectangle (\h,\h);
      \node[below] at (\rr,\h){$B^1$};
      \tikzset{shift={(\myshift,0)}}
      \foreach \x in {0,1} {
        \fill [gray] (\x*\rr,1-\x*\r) rectangle ++(\rr,-\r);
        \fill [gray] (\x*\rr,1-\q-\x*\r) rectangle ++(\rr,-\r);
      };
      \fill [green] (0,1) rectangle ++(\r,-\r);
      \fill [blue] (\r,1-2*\r) rectangle ++(\r,-\r);
      \draw (0,1) rectangle (\h,\h);
      \tikzset{shift={(\myshift,0)}}
      \foreach \x in {0,1,...,3} {
        \fill [gray] (\x*\rr,1-\x*\r) rectangle ++(\rr,-\r);
      };
      \draw (0,1.0) rectangle (1,\h);
      \node[below] at (-\rr,\h){$W^1$};
      \draw [line width=.5mm,color=blue] (6/16,1) -- (6/16,1+1/16);
      \draw [line width=.5mm,color=blue] (11/16,1) -- (11/16,1+1/16);
      \draw [line width=.5mm,color=blue] (6/16,1-\r) -- (6/16,1-2*\r);
      \draw [line width=.5mm,color=blue] (11/16,1-2*\r) -- (11/16,1-3*\r);

      \draw [line width=.5mm,color=green] (3/16,1) -- (3/16,1+1/16);
      \draw [line width=.5mm,color=green] (3/16,1) -- (3/16,1-\r);
      
       \node[below] at (2*\rr,\h){$V^0$};       
    \end{tikzpicture}
    \caption{\label{fig:extract_BF_decomp}}
  \end{subfigure}
    \vspace{-15pt}
  \caption{The extract routine, see \cref{alg:elem_extract},
    %for computing $B_{\tau,\nu}$ at
    %\cref{line:extractC} in \cref{alg:BF_entry} with 16 submatrices
    %for a 4-level butterfly. Only 3 submatrices (each with one color)
    %are shown for simplicity. (b) extract from a three-level HODBF
    %matrix with 3 submatrices. (c) extract from a 2-level butterfly
    %matrix with 2 submatrices. Each submatrix and its required
    %butterfly blocks are highlighted in the same
    %color. \label{fig:extract}}
    to compute a list of submatrices from a 2-level butterfly matrix. (a) This shows the center level partitioning of the 2-level butterfly matrix and the two submatrices (with sizes $1\times 1$ and $1\times 2$, colored green and blue respectively) to be extracted. (b) The transfer, interpolation and skeleton matrices required for the extraction of the two subblocks are highlighted. \label{fig:extract}}
\vspace{-20pt}
\end{figure}


==> HODBF.tex <==

\begin{figure}
  \begin{center}
    \begin{tikzpicture}[scale=3]
      \def\myshift{.03}
      \def\r{1/32}
      \def\rr{1/16}
      \def\h{1/2}
      \def\q{1/4}
      \def\o{1/8}
      
      \draw [decorate,decoration={brace,amplitude=2pt},yshift=0pt,xshift=0cm] (-.02,1-0.125) -- (-.02,1-0.125*0) node [black,midway,xshift=-.3cm] {\footnotesize $T^L_1$};
      \draw [decorate,decoration={brace,amplitude=2pt},yshift=0pt,xshift=0cm] (-.02,1-0.125*2) -- (-.02,1-0.125*1) node [black,midway,xshift=-.3cm] {\footnotesize $T^L_2$};
      \draw [decorate,decoration={brace,amplitude=2pt},yshift=0pt,xshift=0cm] (-.02,1-0.125*3) -- (-.02,1-0.125*2) node [black,midway,xshift=-.3cm] {\footnotesize $T^L_3$};
      \draw [decorate,decoration={brace,amplitude=2pt},yshift=0pt,xshift=0cm] (-.02,1-0.125*4) -- (-.02,1-0.125*3) node [black,midway,xshift=-.3cm] {\footnotesize $T^L_4$};
      \draw [decorate,decoration={brace,amplitude=2pt},yshift=0pt,xshift=0cm] (-.02,1-0.125*5) -- (-.02,1-0.125*4) node [black,midway,xshift=-.3cm] {\footnotesize $T^L_5$};
      \draw [decorate,decoration={brace,amplitude=2pt},yshift=0pt,xshift=0cm] (-.02,1-0.125*6) -- (-.02,1-0.125*5) node [black,midway,xshift=-.3cm] {\footnotesize $T^L_6$};
      \draw [decorate,decoration={brace,amplitude=2pt},yshift=0pt,xshift=0cm] (-.02,1-0.125*7) -- (-.02,1-0.125*6) node [black,midway,xshift=-.3cm] {\footnotesize $T^L_7$};
      \draw [decorate,decoration={brace,amplitude=2pt},yshift=0pt,xshift=0cm] (-.02,1-0.125*8) -- (-.02,1-0.125*7) node [black,midway,xshift=-.3cm] {\footnotesize $T^L_8$};

      
      
      \draw (0,0) rectangle (1,1);
      %\path[use as bounding box] (0,0) rectangle (1+.2+16*\r+4*\myshift,1.15); % adjust to fit
      \foreach \x in {0,1,...,7} {
        \draw [fill=gray] (\x*\o,1-\x*\o) rectangle ++(\o,-\o);
      }
      \foreach \x in {0,1,...,3} {
        \draw (\x*\q,1-\x*\q) rectangle ++(\q,-\q);
      }
      \foreach \x in {0,1} {
        \draw (\x*\h,1-\x*\h) rectangle ++(\h,-\h);
      }
      \foreach \x in {0,2} {
        \draw[dotted] (\h+\x*\o,\h) rectangle ++(\o,\h);
      }
      \foreach \x in {0,2} {
        \draw[dotted] (\h,1-\x*\o) rectangle ++(\h,-\o);
      }
      \node[above] at (\h+\q,\h+\q){$\mathcal{T}_O = \mathcal{T}^1_1$};
      \node[below] at (\h+\q,\h+\q){$\mathcal{T}_S = \mathcal{T}^1_2$};

      
      
      %\fill [pattern=crosshatch] (\h+\q+\o,1-\q-\o) rectangle ++(\o,-\o);

      \draw[dotted] (\h+\q,\h) rectangle ++(\o,-\o);
      \draw[dotted] (1-\o,\q) rectangle ++(\o,\o);

      \draw [->] (1-\myshift,1-\q+\o / 2) -- ++(.2,0);
      \draw [->] (1-\myshift,\q+3./2.*\o) -- ++(.4+2*\r+\myshift,0);
      \draw [->] (1-\myshift,\o+\o/2) -- ++(.6+2*\r+\myshift,0);

      \tikzset{shift={(1.2,0)}}
      \foreach \x in {0,1,...,3} {
        \fill [gray] (\x*\r,1-\x*\o) rectangle ++(\r,-\o);
      };
      \draw (0,1) rectangle (\r*4,\h);
      \node[above] at (\r*2,1){$U^2$};
      %\fill [pattern=crosshatch] (3*\r,1-3*\o) rectangle ++(\r,-\o);
      \tikzset{shift={(\r*4+\myshift,0)}}
      \foreach \x in {0,1} {
        \fill [gray] (\x*\r,1-\x*\rr) rectangle ++(\r,-\rr);
        \fill [gray] (\o/2+\x*\r,1-\x*\rr) rectangle ++(\r,-\rr);
      };
      \draw (0,1) rectangle (\o,1-\o);
      \node[above] at (\o/2,1){$R^1$};
      \tikzset{shift={(\r*4+\myshift,0)}}
      \foreach \x in {0,1} {
        \foreach \y in {0,1} {
          \fill [gray] (\x*\o/2+\y*\r,1-\y*\o/2-\x*\r) rectangle ++(\r,-\r);
          \draw (\x*\o/2,1-\y*\o/2) rectangle ++(\o/2,-\o/2);
        }
      }
      \draw (0,1) rectangle (\o/2,1-\o/2);
      \node[above] at (\o/2,1){$B^1$};
      \tikzset{shift={(\r*4+\myshift,0)}}
      \foreach \x in {0,1} {
        \fill [gray] (\x*\rr,1-\x*\r) rectangle ++(\rr,-\r);
        \fill [gray] (\x*\rr,1-\x*\r-\o/2) rectangle ++(\rr,-\r);
      };
      \draw (0,1) rectangle (\o,1-\o);
      \node[above] at (\o,1){$W^1$};
      \tikzset{shift={(\r*4+\myshift,0)}}
      \foreach \x in {0,1,...,3} {
        \fill [gray] (\x*\o,1-\x*\r) rectangle ++(\o,-\r);
      };
      \draw (0,1) rectangle (\h,1-\o);
      \node[above] at (\q,1){$V^0$};
      %\fill [pattern=crosshatch] (3*\o,1-3*\r) rectangle ++(\o,-\r);


      \tikzset{shift={(-9*\r-2*\myshift,0)}}
      \foreach \x in {0,1} {
        \fill [gray] (\x*\r,\h-\x*\o) rectangle ++(\r,-\o);
      };
      \draw (0,\q) rectangle (\r*2,\h);
      \node[above] at (\r,\h){$U^1$};
      
      \tikzset{shift={(\r*2+\myshift,0)}}
      \fill [gray] (0,\h) rectangle (\o/2,\h-\o/2);
      \draw (0,\h) rectangle (\o/2,\h-\o/2);
      \node[above] at (\o/2,\h){$B^1$};

      \tikzset{shift={(\r*2+\myshift,0)}}
      \foreach \x in {0,1} {
        \fill [gray] (\x*\o,\h-\x*\r) rectangle ++(\o,-\r);
      };
      \draw (0,\h) rectangle (\q,\h-\o/2);
      \node[above] at (\o,\h){$V^0$};
      
      \tikzset{shift={(-4*\r-2*\myshift+.2,0)}}
      \fill [gray] (0,\q) rectangle (\r,\q-\o);
      \draw (0,\q) rectangle (\r,\q-\o);
      \node[above] at (\r/2,\q){$U^1$};
      
      \tikzset{shift={(\r+\myshift,0)}}
      \fill [gray] (0,\q) rectangle (\o,\q-\r);
      \draw (0,\q) rectangle (\o,\q-\r);
      \node[above] at (\o,\q){$V^0$};
    \end{tikzpicture}
    %\hspace{.5cm}
    \begin{tikzpicture}[scale=.18]
      %\scriptsize
     %\tikzset{shift={(0,.2)}}
      \node[cnode](14){$\mathcal{T}_H$}
      %child{node[cnode](6){$\mathcal{T}^{1,0}_O \equiv \mathcal{T}^{1,1}_S$}
      child{node[cnode](6){$\mathcal{T}^1_1$}
        child{node[cnode](2){$\mathcal{T}^2_1$}
                child{node[cnode](0){$T^{3}_1$}} child{node[cnode](1){$T^{3}_2$}} }
        child{node[cnode](5){$\mathcal{T}^2_2$}
                child{node[cnode](3){$T^3_3$}} child{node[cnode](4){$T^3_4$}} }
        }
      %child{node[cnode](13){$\mathcal{T}^{1,1}_O \equiv \mathcal{T}^{1,0}_O$}
      child{node[cnode](13){$\mathcal{T}^1_2$}
        child{node[cnode](9){$\mathcal{T}^2_3$}   
                 child{node[cnode](7){$T^3_5$}}   child{node[cnode](8){$T^3_6$}} }
        child{node[cnode](12){$\mathcal{T}^2_4$} 
                  child{node[cnode](10){$T^3_7$}} child{node[cnode](11){$T^3_8$}} }
      };
    \end{tikzpicture}

  \end{center}
 \caption{Illustration of a $4$-level hierarchically off-diagonal butterfly matrix. The root node is at level $l = 0$, all the leaf nodes are at level $L=3$. The two largest off-diagonal blocks are approximated using $2$-level butterfly matrices. The $4$ off-diagonal blocks one level down in the hierarchy are approximated using a $1$ level butterfly ($U^1B^1V^0$). Finally, the smallest off-diagonal blocks are approximated as low-rank, i.e., $0$-level butterfly matrices. Note that these different butterfly blocks are not related. The hierarchy is illustrated using the tree on the right. Each leaf node stores a dense diagonal block $D_\tau$, the parent nodes store $2$ off-diagonal (butterfly) blocks.\label{fig:HOD-BF}}
\end{figure}


==> complementary_rank.tex <==
\begin{figure}
  \begin{center}
      \begin{tikzpicture}[scale=2.1]
        \def\myshift{.1}
        \def\s{1/16}
        \def\o{1/8}
        \def\q{1/4}
        \def\h{1/2}
        %\path[use as bounding box] (0,0) rectangle (5+4*\myshift+1/2,1.4); % adjust to fit
        \foreach \x in {0,1,...,15} {
          \draw (\x * \s,0) rectangle ++(\s,1);
        }
        \tikzset{shift={(1+\myshift,0)}}
        \foreach \x in {0,1,...,7} {
          \foreach \y in {0,1} {
            \draw (\x * \o,\y * \h) rectangle ++(\o,\h);
          }
        }
        \tikzset{shift={(1+\myshift,0)}}
        \foreach \x in {0,1,2,3} {
          \foreach \y in {0,1,2,3} {
            \draw (\x * \q,\y * \q) rectangle ++(\q,\q);
          }
        }
        \tikzset{shift={(1+\myshift,0)}}
        \foreach \x in {0,1} {
          \foreach \y in {0,1,...,7} {
            \draw (\x * \h,\y * \o) rectangle ++(\h,\o);
          }
        }
        \node[auto,font=\scriptsize] at (\h+\q,\s){$K(O_{\tau},S_{\nu})$};
        \tikzset{shift={(1+\myshift,0)}}
        \foreach \x in {0} {
          \foreach \y in {0,1,...,15} {
            \draw (0,\y * \s) rectangle ++(1,\s);
          }
        }
        
        % tikz has routines to draw trees
        \tikzset{shift={(1+\myshift/2,0)}}
        \foreach \x in {0,2,...,15} {
          \draw (0,\x * \s + \s /2) -- (\s,\x * \s + \s);
          \draw (0,\x * \s + 3*\s / 2) -- (\s,\x * \s + \s);
        }
        \foreach \x in {0,4,...,15} {
          \draw (\s,\x * \s + \s) -- (2*\s,\x * \s + 2*\s);
          \draw (\s,\x * \s + 3*\s) -- (2*\s,\x * \s + 2*\s);
        }
        \foreach \x in {0,8,...,15} {
          \draw (2*\s,\x * \s + 2*\s) -- (3*\s,\x * \s + \q);
          \draw (2*\s,\x * \s + \q+\s+\s) -- (3*\s,\x * \s + \q);
        }
        \draw (3*\s, \q) -- (4*\s,\h);
        \draw (3*\s, 3*\q) -- (4*\s,\h);
        \foreach \x in {0,1,...,15} {
          \fill [gray] (0,\x * \s + \s /2) circle (.02);
        }
        \foreach \x in {0,2,...,15} {
          \fill [gray] (\s,\x * \s + \s) circle (.02);
        }
        \fill [black] (\s,\s) circle (.02);
        \node[right,font=\scriptsize] at (\s,\s){$\tau$};
        \foreach \x in {0,4,...,15} {
          \fill [gray] (2*\s,\x * \s + 2*\s) circle (.02);
        }
        \foreach \x in {0,8,...,15} {
          \fill [gray] (3*\s,\x * \s + \q) circle (.02);
        }
        \fill [gray] (4*\s,\h) circle (.02);
        \node[right,font=\scriptsize] at (4*\s,\h){$\mathcal{T}_O$};

        \tikzset{shift={(-2-1.5*\myshift,1+\myshift/2)}}
        \foreach \x in {0,2,...,15} {
          \draw (\x * \s + \s /2,0) -- (\x * \s + \s,\s);
          \draw (\x * \s + 3*\s / 2,0) -- (\x * \s + \s,\s);
        }
        \foreach \x in {0,4,...,15} {
          \draw (\x * \s + \s,\s) -- (\x * \s + 2*\s,2*\s);
          \draw (\x * \s + 3*\s,\s) -- (\x * \s + 2*\s,2*\s);
        }
        \foreach \x in {0,8,...,15} {
          \draw (\x * \s + 2*\s,2*\s) -- (\x * \s + \q,3*\s);
          \draw (\x * \s + \q+\s+\s,2*\s) -- (\x * \s + \q,3*\s);
        }
        \draw (\q,3*\s) -- (\h,4*\s);
        \draw (3*\q,3*\s) -- (\h,4*\s);
        \foreach \x in {0,1,...,15} {
          \fill [gray] (\x * \s + \s /2,0) circle (.02);
        }
        \foreach \x in {0,2,...,15} {
          \fill [gray] (\x * \s + \s,\s) circle (.02);
        }
        \foreach \x in {0,4,...,15} {
          \fill [gray] (\x * \s + 2*\s,2*\s) circle (.02);
        }
        \foreach \x in {0,8,...,15} {
          \fill [gray] (\x * \s + \q,3*\s) circle (.02);
        }
        \fill [black] (8*\s+\q,3*\s) circle (.02);
        \node[above,font=\scriptsize] at (8*\s+\q,3*\s){$\nu$};
        \fill [gray] (\h,4*\s) circle (.02);
        \node[above,font=\scriptsize] at (\h,4*\s){$\mathcal{T}_S$};
      \end{tikzpicture}
  \end{center}
 \caption{For a $4$-level butterfly decomposition, the complementary low-rank property states that each of the illustrated sub-blocks $K(O_{\tau},S_{\nu}), \tau \in \mathcal{T}_O, \nu \in \mathcal{T}_S$ are low-rank.
 \label{fig:complementary_rank}}
\vspace{-30pt}
\end{figure}


==> extract_from_front.tex <==
\begin{equation}
    \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}]
        \def\l{2}
        \draw (0,0) rectangle (\l,\l);
        \draw [thick, densely dotted,color=blue] (-0.1,\l - 5 * \l / 30 - \l / 60) -- (5 * \l / 30 - \l / 60, \l - 5 * \l / 30 - \l / 60);
        \draw [thick, densely dotted,color=blue] (-0.1,\l - 8 * \l / 30 - \l / 60) -- (5 * \l / 30 - \l / 60, \l - 8 * \l / 30 - \l / 60);

        \draw [thick, densely dotted,color=blue] (2 * \l / 30 - \l / 60,\l - 8 * \l / 30 - \l / 60) -- (2 * \l / 30 - \l / 60,\l + 0.1);
        \draw [thick, densely dotted,color=blue] (5 * \l / 30 - \l / 60,\l - 8 * \l / 30 - \l / 60) -- (5 * \l / 30 - \l / 60,\l + 0.1);

        \node[left] at (-0.1,\l - 5 * \l / 30 - \l / 60){$x_1$};
        \node[left] at (-0.1,\l - 8 * \l / 30 - \l / 60){$x_2$};
        \node[above] at (2 * \l / 30 - \l / 60 - 0.05, \l + .05){$y_1$};
        \node[above] at (5 * \l / 30 - \l / 60 + 0.05, \l + .05){$y_2$};

        \draw [fill=white] (5 * \l / 30 - \l / 60, \l - 5 * \l / 30 - \l / 60) circle (\l / 60);
        \draw [fill=white] (2 * \l / 30 - \l / 60, \l - 5 * \l / 30 - \l / 60) circle (\l / 60);
        \draw [fill=white] (2 * \l / 30 - \l / 60, \l - 8 * \l / 30 - \l / 60) circle (\l / 60);
        \draw [fill=white] (5 * \l / 30 - \l / 60, \l - 8 * \l / 30 - \l / 60) circle (\l / 60);
    \end{tikzpicture} =
    \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}]
        \def\l{2}
        \draw (0,0) rectangle (\l/3,\l-\l/3);
        \draw (0,\l-\l / 3) rectangle (\l / 3,\l);
        \draw (\l/3,\l-\l / 3) rectangle (\l,\l);
        
        \draw [thick, densely dotted,color=blue] (-0.1,\l - 5 * \l / 30 - \l / 60) -- (5 * \l / 30 - \l / 60, \l - 5 * \l / 30 - \l / 60);
        \draw [thick, densely dotted,color=blue] (-0.1,\l - 8 * \l / 30 - \l / 60) -- (5 * \l / 30 - \l / 60, \l - 8 * \l / 30 - \l / 60);

        \draw [thick, densely dotted,color=blue] (2 * \l / 30 - \l / 60,\l - 8 * \l / 30 - \l / 60) -- (2 * \l / 30 - \l / 60,\l + 0.1);
        \draw [thick, densely dotted,color=blue] (5 * \l / 30 - \l / 60,\l - 8 * \l / 30 - \l / 60) -- (5 * \l / 30 - \l / 60,\l + 0.1);
        
        \node[left] at (-0.1,\l - 5 * \l / 30 - \l / 60){$x_1$};
        \node[left] at (-0.1,\l - 8 * \l / 30 - \l / 60){$x_2$};

        \node[above] at (2 * \l / 30 - \l / 60 - 0.05, \l + .05){$y_1$};
        \node[above] at (5 * \l / 30 - \l / 60 + 0.05, \l + .05){$y_2$};


        \foreach \x in {0,1,2,...,9} {
          \draw [fill=black] (\x * \l / 30 + \l / 60,\l - \x * \l / 30 - \l / 60) circle (\l / 120);
        }
        \foreach \x in {0,1,...,8} {
          \draw [fill=black] (\x * \l / 30 + \l / 30 + \l / 60,\l - \x * \l / 30 - \l / 60) circle (\l / 120);
        }
        \foreach \x in {0,1,...,8} {
          \draw [fill=black] (\x * \l / 30 + \l / 60,\l - \x * \l / 30 - \l / 60 - \l / 30) circle (\l / 120);
        }
        \draw [fill=black] (\l/2,\l - \l / 8) circle (\l / 120);
        \draw [fill=black] (\l/8,\l - \l / 2) circle (\l / 120);
        \draw [fill=black] (2*\l/3,\l - \l / 6) circle (\l / 120);
        \draw [fill=black] (\l/6,\l - 2*\l / 3) circle (\l / 120);
      \end{tikzpicture}
      \extadd 
      \begin{tikzpicture}[baseline={([yshift=-0.0ex]current bounding box.center)}]
        \def\l{1.}
        \def\o{\l/8}
        \def\h{\l/2}
        \def\q{\l/4}
        \node[below] at (\l/2,0){$\tiny C\!B_{\nu_1}$};
        \draw (0,0) rectangle (\l,\l);
        \foreach \x in {0,1,...,3} {
          \draw [fill=gray] (\x*\q,\l-\x*\q) rectangle ++(\q,-\q);
        }
        \foreach \x in {0,1} {
          \draw (\x*\h,\l-\x*\h) rectangle ++(\h,-\h);
        }

        \draw [thick, densely dotted,color=blue] (-0.1,0.6) -- (0.4,0.6);
        \draw [thick, densely dotted,color=blue] (-0.1,0.1) -- (0.4,0.1);
        \draw [thick, densely dotted,color=blue] (0.1,0.1) -- (0.1,1.1);
        \draw [thick, densely dotted,color=blue] (0.4,0.1) -- (.4,1.1);
        \draw [fill=white] (0.1,0.1) circle (\l / 50);
        \draw [fill=white] (0.1,0.6) circle (\l / 50);
        \draw [fill=white] (0.4,0.1) circle (\l / 50);
        \draw [fill=white] (0.4,0.6) circle (\l / 50);
        
        \node[left] at (-0.1,0.1){$x_2$};
        \node[left] at (-0.1,0.6){$x_1$};

        \node[above] at (0.1 - 0.05, \l + .05){$y_1$};
        \node[above] at (0.4 + 0.05, \l + .05){$y_2$};

      \end{tikzpicture}
      \extadd
      \begin{tikzpicture}[baseline={([yshift=-0.0ex]current bounding box.center)}]
        \def\l{1.4}
        \def\o{\l/8}
        \def\h{\l/2}
        \def\q{\l/4}
        \node[below] at (\l/2,0){$C\!B_{\nu_2}$};

        \draw (0,0) rectangle (\l,\l);
        \foreach \x in {0,1,...,7} {
          \draw [fill=gray] (\x*\o,\l-\x*\o) rectangle ++(\o,-\o);
        }
        \foreach \x in {0,1,...,3} {
          \draw (\x*\q,\l-\x*\q) rectangle ++(\q,-\q);
        }
        \foreach \x in {0,1} {
          \draw (\x*\h,\l-\x*\h) rectangle ++(\h,-\h);
        }
        \draw [thick, densely dotted,color=blue] (-0.1,1.15) -- (0.1,1.15);
        \draw [thick, densely dotted,color=blue] (0.1,1.15) -- (0.1,1.5);
        \draw [fill=white] (0.1,1.15) circle (\l / 60);
        \node[above] at (0.1, \l + .05){$y_2$};
        \node[left] at (-0.1, 1.15){$x_2$};

      \end{tikzpicture} \, ,
\end{equation}


==> front_assembly.tex <==
\begin{equation}
  F_\tau  = 
      \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}]
        \def\l{2/3}
        \def\o{\l/8}
        \def\h{\l/2}
        \def\q{\l/4}
        \draw (0,2) rectangle (\l,2-\l);
        \foreach \x in {0,1,...,3} {
          \draw [fill=gray] (\x*\q,\l-\x*\q+4/3) rectangle ++(\q,-\q);
        }
        \foreach \x in {0,1} {
          \draw (\x*\h,\l-\x*\h+4/3) rectangle ++(\h,-\h);
        }
        \def\l{4/3}
        \def\o{\l/8}
        \def\h{\l/2}
        \def\q{\l/4}
        \draw (0,0) rectangle (\l/2,\l);
        \draw (\l/2,2) rectangle (2,\l);
        \node[auto] at (4/3,2-1/3){$F_{12}$};
        \node[auto] at (1/3,2/3){$F_{21}$};
        \draw (\l/2,2-\l/2) rectangle (2,0);
        \foreach \x in {0,1,...,7} {
          \draw [fill=gray] (\x*\o+2/3,\l-\x*\o) rectangle ++(\o,-\o);
        }
        \foreach \x in {0,1,...,3} {
          \draw (\x*\q+2/3,\l-\x*\q) rectangle ++(\q,-\q);
        }
        \foreach \x in {0,1} {
          \draw (\x*\h+2/3,\l-\x*\h) rectangle ++(\h,-\h);
        }
  \end{tikzpicture} =
    \begin{tikzpicture}[baseline={([yshift=-2.3ex]current bounding box.center)}]
        \def\l{2}
        % \tikzset{shift={(.3,-1)}}
        \node[above] at (\l/2,\l){\emph{sparse}};
        \draw (0,0) rectangle (\l/3,\l-\l/3);
        \draw (0,\l-\l / 3) rectangle (\l / 3,\l);
        \draw (\l/3,\l-\l / 3) rectangle (\l,\l);
        \foreach \x in {0,1,2,...,9} {
          \draw [fill=black] (\x * \l / 30 + \l / 60,\l - \x * \l / 30 - \l / 60) circle (\l / 120);
        }
        \foreach \x in {0,1,...,8} {
          \draw [fill=black] (\x * \l / 30 + \l / 30 + \l / 60,\l - \x * \l / 30 - \l / 60) circle (\l / 120);
        }
        \foreach \x in {0,1,...,8} {
          \draw [fill=black] (\x * \l / 30 + \l / 60,\l - \x * \l / 30 - \l / 60 - \l / 30) circle (\l / 120);
        }
        \draw [fill=black] (\l/2,\l - \l / 8) circle (\l / 120);
        \draw [fill=black] (\l/8,\l - \l / 2) circle (\l / 120);
        \draw [fill=black] (2*\l/3,\l - \l / 6) circle (\l / 120);
        \draw [fill=black] (\l/6,\l - 2*\l / 3) circle (\l / 120);
      \end{tikzpicture}
      \extadd 
      \begin{tikzpicture}[baseline={([yshift=-2.5ex]current bounding box.center)}]
        \def\l{1.}
        \def\o{\l/8}
        \def\h{\l/2}
        \def\q{\l/4}
        \node[above] at (\l/2,\l){$\tiny C\!B_{\nu_1}$};
        \draw (0,0) rectangle (\l,\l);
        \foreach \x in {0,1,...,3} {
          \draw [fill=gray] (\x*\q,\l-\x*\q) rectangle ++(\q,-\q);
        }
        \foreach \x in {0,1} {
          \draw (\x*\h,\l-\x*\h) rectangle ++(\h,-\h);
        }
      \end{tikzpicture}
      \extadd
      \begin{tikzpicture}[baseline={([yshift=-2.3ex]current bounding box.center)}]
        \def\l{1.4}
        \def\o{\l/8}
        \def\h{\l/2}
        \def\q{\l/4}
        \node[above] at (\l/2,\l){$C\!B_{\nu_2}$};
        \draw (0,0) rectangle (\l,\l);
        \foreach \x in {0,1,...,7} {
          \draw [fill=gray] (\x*\o,\l-\x*\o) rectangle ++(\o,-\o);
        }
        \foreach \x in {0,1,...,3} {
          \draw (\x*\q,\l-\x*\q) rectangle ++(\q,-\q);
        }
        \foreach \x in {0,1} {
          \draw (\x*\h,\l-\x*\h) rectangle ++(\h,-\h);
        }
      \end{tikzpicture} \, , \label{eq:front_assembly}
\end{equation}


==> sep_order2d.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[b]{.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=1.2]
      \def\l{2}
      \def\h{1}
      \def\d{.2}
      %\draw[dashed] (0,0) -- (\l,0) -- (\l,\l) -- (0,\l) -- cycle;
      \foreach \z in {0,...,10} {
        \draw[lightgray,dashed] (\z * \d,0) -- (\z * \d, \l);
        \draw[lightgray,dashed] (0,\z * \d) -- (\l, \z * \d);
      }
      \node[above] at (\h,\l){$S^0$};

      \node[above] at (0,\h){$S^1_0$};
      \node[above] at (\l,\h){$S^1_1$};

      % \node[above] at (\h / 2 - \d / 2,\l){$S^2_0$};
      % \node[above] at (3. / 2 * \h + \d / 2.,\l){$S^2_1$};

      \draw[thick] (\h,0) -- (\h,\l);
      \foreach \z in {0,...,10} {
         \draw[fill] (\h,\z * \d) circle (0.02);
      }
      \draw (0,\h) -- (4*\d,\h);
      \draw (6*\d,\h) -- (\l,\h);
      \foreach \z in {0,...,4} {
         \draw[fill] (\z * \d,\h) circle (0.02);
         \draw[fill] (\h + \d + \z * \d,\h) circle (0.02);
      }

      \draw (2*\d,\h+\d) -- (2*\d,\l);
      \draw (2*\d,0) -- (2*\d,\h - \d);
      \draw (8*\d,\h+\d) -- (8*\d,\l);
      \draw (8*\d,0) -- (8*\d,\h - \d);
      \foreach \z in {0,...,4} {
         \draw[fill] (2*\d,\z * \d) circle (0.02);
         \draw[fill] (2*\d,\z * \d + \h +\d) circle (0.02);

         \draw[fill] (8*\d,\z * \d) circle (0.02);
         \draw[fill] (8*\d,\z * \d + \h +\d) circle (0.02);
      }
    \end{tikzpicture}
    \caption{\label{fig::mesh_11}}
   \end{subfigure}
   \hfill
   \begin{subfigure}[b]{.3\textwidth}
     \centering
      \begin{tikzpicture}[scale=1.1]
      \def\l{2}
      \def\h{1}
      \def\d{.2}
     %\tikzset{shift={(1.2*\l,0)}}
      \node[above] at (\h,\l){$S^0$};
      \node[above] at (0,\h+\d/2){$S^1_0$};
      \node[above] at (\l+2 * \d,\h+\d/2){$S^1_1$};
      \draw[thick] (\d+ \h,0) -- (\d+ \h,\l);
      \foreach \z in {0,...,10} {
         \draw[fill] (\d+ \h,\z * \d) circle (0.02);
      }
      \draw[thick] (0,\h) -- (\h - \d,\h);
      \draw[thick] (2*\d+ \h + \d,\h) -- (2*\d+ \l,\h);
      \foreach \z in {0,...,4} {
         \draw[fill] (\d * \z,\h) circle (0.02);
         \draw[fill] (8*\d + \d * \z,\h) circle (0.02);
      }
      
      \draw (\d+ \h,5 * \d) circle [x radius=1.5 * \d, y radius=5.5 *\d];
      \draw (\d+ \h,2.5 * \d) circle [x radius=\d, y radius=3 *\d];
      \draw (\d+ \h,1 * \d) circle [x radius=\d / 2, y radius=1.4 *\d];
      \draw (\d+ \h,4 * \d) circle [x radius=\d / 2, y radius=1.4 *\d];
      \draw (\d+ \h,8 * \d) circle [x radius=\d, y radius=2.5 *\d];
      \draw (\d+ \h,7 * \d) circle [x radius=\d / 2, y radius=1.4 *\d];
      \draw (\d+ \h,9.5 * \d) circle [x radius=\d / 2, y radius=.9 *\d];
      
      \draw (\d,\h) circle [x radius=1.4 * \d, y radius=\d / 2];
      \draw (3.5 * \d,\h) circle [x radius=.9 * \d, y radius=\d / 2];
      \draw (2 * \d,\h) circle [x radius=2.5 * \d, y radius=\d];

      \draw (11*\d,\h) circle [x radius=1.4 * \d, y radius=\d / 2];
      \draw (8.5 * \d,\h) circle [x radius=.9 * \d, y radius=\d / 2];
      \draw (10 * \d,\h) circle [x radius=2.5 * \d, y radius=\d];
    \end{tikzpicture}
    \caption{\label{fig:sep_order}}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{.35\textwidth}
  \centering
  \begin{tikzpicture}[scale=.4]
    %\def\myshift{.03}
    \def\r{1/32}
    \def\rr{1/16}
    \def\h{1/2}
    \def\q{1/4}
    \def\o{1/8}
    %% \path[use as bounding box] (0,0) rectangle (1+.2+16*\r+4*\myshift,1); % adjust to fit
    % \draw [fill=lightlightgray] (0,0) rectangle (1,1);
    \draw (0,0) rectangle (1.1,1.1);
    \node[left] at (0,0.55){$S^0$};
    \draw [fill=gray] (0,1.1) rectangle ++(.2,-.2);
    \draw [fill=gray] (.2,.9) rectangle ++(.3,-.3);
    \draw [fill=gray] (.5,.6) rectangle ++(.3,-.3);
    \draw [fill=gray] (.8,.3) rectangle ++(.3,-.3);
    \draw (0,1.1) rectangle ++(.5,-.5);
    \draw (.5,.6) rectangle ++(.6,-.6);

    \draw [->] (-.5,-.8) -- ++(.6,.6);
    \draw [->] (1.5,-.8) -- ++(-.6,.6);

    \tikzset{shift={(-1.45,-2.5)}}
    % \node[left] at (0,1.1+0.25){$S^1_0$};
    \draw [decorate,decoration={brace,amplitude=2pt},yshift=0pt,xshift=0cm] (-.07,1.1) -- (-.07,1.1+0.5) node [black,midway,xshift=-.25cm] {\footnotesize $S^1_0$};

    \draw (0,0) rectangle (.5+1.1,.5+1.1);
    \draw (0,1.1) rectangle (.5,1.1+.5);
    \draw (0,1.1) rectangle (.5,1.1+.5);
    \draw [fill=gray] (0,1.6) rectangle ++(.2,-.2);
    \draw [fill=gray] (.2,1.4) rectangle ++(.3,-.3);

    \draw [->] (-.5,-.8) -- ++(.6,.6);
    \draw [->] (1.5,-.8) -- ++(-.6,.6);

    \tikzset{shift={(.5,0)}}
    \draw (0,0) rectangle (1.1,1.1);
    \draw [fill=gray] (0,1.1) rectangle ++(.2,-.2);
    \draw [fill=gray] (.2,.9) rectangle ++(.3,-.3);
    \draw [fill=gray] (.5,.6) rectangle ++(.3,-.3);
    \draw [fill=gray] (.8,.3) rectangle ++(.3,-.3);
    \draw (0,1.1) rectangle ++(.5,-.5);
    \draw (.5,.6) rectangle ++(.6,-.6);

    \tikzset{shift={(2,0)}}
    \draw [decorate,decoration={brace,amplitude=2pt},yshift=0pt,xshift=0cm] (-.07,1.1) -- (-.07,1.1+0.5) node [black,midway,xshift=-.25cm] {\footnotesize $S^1_1$};
    \draw (0,0) rectangle (.5+1.1,.5+1.1);
    \draw (0,1.1) rectangle (.5,1.1+.5);
    \draw (0,1.1) rectangle (.5,1.1+.5);
    \draw [fill=gray] (0,1.6) rectangle ++(.3,-.3);
    \draw [fill=gray] (.3,1.3) rectangle ++(.2,-.2);

    \tikzset{shift={(.5,0)}}
    \draw (0,0) rectangle (1.1,1.1);
    \draw [fill=gray] (0,1.1) rectangle ++(.2,-.2);
    \draw [fill=gray] (.2,.9) rectangle ++(.3,-.3);
    \draw [fill=gray] (.5,.6) rectangle ++(.3,-.3);
    \draw [fill=gray] (.8,.3) rectangle ++(.3,-.3);
    \draw (0,1.1) rectangle ++(.5,-.5);
    \draw (.5,.6) rectangle ++(.6,-.6);

    \draw [->] (-.5,-.8) -- ++(.6,.6);
    \draw [->] (1.5,-.8) -- ++(-.6,.6);

    \tikzset{shift={(-4.6,-2.5)}}
    \draw [fill=lightgray] (0,0) rectangle (.5+1.1,.5+1.1);
    \draw (0,.5+1.1) rectangle (.5,1.1);
    \draw (.5,1.1) rectangle (.5+1.1,0);
    \draw [->] (.25,-.4) -- ++(.3,.3);
    \draw [->] (1.25,-.4) -- ++(-.3,.3);

    \tikzset{shift={(1.8,0)}}
    \draw [fill=lightgray] (0,0) rectangle (.5+1.1,.5+1.1);
    \draw (0,.5+1.1) rectangle (.5,1.1);
    \draw (.5,1.1) rectangle (.5+1.1,0);
    \draw [->] (.25,-.4) -- ++(.3,.3);
    \draw [->] (1.25,-.4) -- ++(-.3,.3);

    \tikzset{shift={(2.1,0)}}
    \draw [fill=lightgray] (0,0) rectangle (.5+1.1,.5+1.1);
    \draw (0,.5+1.1) rectangle (.5,1.1);
    \draw (.5,1.1) rectangle (.5+1.1,0);
    \draw [->] (.25,-.4) -- ++(.3,.3);
    \draw [->] (1.25,-.4) -- ++(-.3,.3);

    \tikzset{shift={(1.8,0)}}
    \draw [fill=lightgray] (0,0) rectangle (.5+1.1,.5+1.1);
    \draw (0,.5+1.1) rectangle (.5,1.1);
    \draw (.5,1.1) rectangle (.5+1.1,0);
    \draw [->] (.25,-.4) -- ++(.3,.3);
    \draw [->] (1.25,-.4) -- ++(-.3,.3);
  \end{tikzpicture}
  \caption{\label{fig:MF_BF_tree}}
  \end{subfigure}
  \caption{ (a) The top three levels of nested dissection for an $11^2$ mesh. (b) The root separator $S^0$ is a vertical $11$ point line, which is recursively bisected to define the hierarchical matrix partitioning. The next level separators $S^1_0$ and $S^1_1$, are similarly partitioned. (c) The root separator corresponds to the top level front, and its HOD-BF partitioning is defined by the recursive bisection of the root separator, as shown in (b), and similarly for the next level down in the assembly/frontal tree. For the lower levels, the fronts are regular dense matrices. Note that the fronts in (c) are to scale, but from this figure it is not obvious that the fronts typically get smaller lower in the tree (except for the root front, which has no Schur complement). Only the top 3 fronts are compressed using HOD-BF, while the others are treated as regular dense matrices. \label{fig:separator_ordering}}
\end{figure}


==> separator_ordering.tex <==
\begin{figure}
  \begin{center}
    \begin{tikzpicture}[x={(1cm,0cm)},y={(0.6cm,0.3cm)}, z={(0cm,1cm)}]
      % coordinate system
      \coordinate (O) at (-.5, -.5, -.5);
      \draw[-latex] (O) -- +(1, 0,  0) node [right] {$x$};
      \draw[-latex] (O) -- +(0,  1, 0) node [left] {$y$};
      \draw[-latex] (O) -- +(0,  0, 1) node [above] {$z$};
      % rectangles
      \def\l{2}
      \def\h{1}
      \def\g{11}
      \def\gh{5}
      \def\d{\l / \g}
      \def\he{\gh*\d}

      % back
      \draw[dashed] (0,\l,0) -- (\l,\l,0) -- (\l,\l,\l) -- (0,\l,\l) -- cycle;
      % left
      \draw[dashed] (0,\l,0) -- (0,0,0) -- (0,0,\l) -- (0,\l,\l);


      \draw[fill=white] (0,0,\he) -- (\l-\he,0,\he) --
      (\l-\he,\l,\he) -- (0,\l,\he) -- cycle;
      \foreach \x in {0,1,...,\g} {
        \draw (0,\x * \d,\he) -- (\l-\he,\x * \d,\he);
        %\draw[lightgray] (0,\x * \d,\he) -- (\d,\x * \d,\he);
      }
      \foreach \x in {0,1,2,...,\gh} {
        \draw (\x * \d,0,\he) -- (\x * \d,\l,\he);
      }

      % mid y-z
      \draw[fill=lightgray] (\he,0,0) -- (\he,0,\l) -- (\he,\l,\l) -- (\he,\l,0) -- cycle;

      \foreach \x in {1,2,...,\g} {
        \draw (\he,\x * \d,0) -- (\he,\x * \d,\l);
        \draw (\he,0,\x * \d) -- (\he,\l,\x * \d);
      }

      \draw[fill=white] (\he,0,\he+\d) -- (\l,0,\he+\d) --
      (\l,\l,\he+\d) -- (\he,\l,\he+\d) -- cycle;
      \foreach \x in {0,1,...,\g} {
        \draw (\he,\x * \d,\he+\d) -- (\l,\x * \d,\he+\d);
        %\draw[lightgray] (\he,\x * \d,\he) -- (\he+\d,\x * \d,\he);
      }
      \foreach \x in {0,1,2,...,\gh} {
        \draw (\he+\d+\x * \d,0,\he+\d) -- (\he+\d+\x * \d,\l,\he+\d);
      }
      % top front right
      \draw[dashed] (\l,\l,\l) -- (\l,0,\l) -- (0,0,\l);
      % bottom front right
      \draw[dashed] (\l,\l,0) -- (\l,0,0) -- (0,0,0);
      % front right
      \draw[dashed] (\l,0,0) -- (\l,0,\l);


      \tikzset{shift={(1.5*\l,0)}}
      \draw[thick, densely dotted](\h,6*\d-\d/2,-2*\d) -- (\h,6 *\d-\d/2,\l+2*\d);

      \draw[thick, densely dotted](\h,-\d,6 *\d-\d/2) -- (\h,\h-\d/2,6*\d-\d/2);
      \draw[thick, densely dotted](\h,\h+\d/2,6 *\d-\d/2) -- (\h,\l+\d,6*\d-\d/2);

      \draw[thick, densely dotted](\h,3 *\d-\d/2,-\d/2) -- (\h,3 *\d-\d/2,\h-\d/2);
      \draw[thick, densely dotted](\h,3 *\d-\d/2,\h+\d/2) -- (\h,3 *\d-\d/2,\l+\d/2);
      \draw[thick, densely dotted](\h,9 *\d-\d/2,-\d/2) -- (\h,9 *\d-\d/2,\h-\d/2);
      \draw[thick, densely dotted](\h,9 *\d-\d/2,\h+\d/2) -- (\h,9 *\d-\d/2,\l+\d/2);


      \draw[thick, densely dotted](\h,-\d/4,3 *\d-\d/2) -- (\h,2*\d,3*\d-\d/2);
      \draw[thick, densely dotted](\h,-\d/4,9 *\d-\d/2) -- (\h,2*\d,9*\d-\d/2);
      \draw[thick, densely dotted](\h,3*\d,3 *\d-\d/2) -- (\h,5*\d,3*\d-\d/2);
      \draw[thick, densely dotted](\h,3*\d,9 *\d-\d/2) -- (\h,5*\d,9*\d-\d/2);
      \draw[thick, densely dotted](\h,6*\d,3 *\d-\d/2) -- (\h,8*\d,3*\d-\d/2);
      \draw[thick, densely dotted](\h,6*\d,9 *\d-\d/2) -- (\h,8*\d,9*\d-\d/2);
      \draw[thick, densely dotted](\h,9*\d,3 *\d-\d/2) -- (\h,\l+\d/4,3*\d-\d/2);
      \draw[thick, densely dotted](\h,9*\d,9 *\d-\d/2) -- (\h,\l+\d/4,9*\d-\d/2);

      \foreach \x in {0,1,2,3} {
        \foreach \z in {0,1,2,3} {
          \def\e{\d/8}
          \draw[lightgray,fill=lightgray,rounded corners=2]
          (\h, 3*\x *\d      - \e, 3*\z *\d      - \e) --
          (\h, 3*\x *\d+2*\d + \e, 3*\z *\d      - \e) --
          (\h, 3*\x *\d+2*\d + \e, 3*\z *\d+2*\d + \e) --
          (\h, 3*\x *\d      - \e, 3*\z *\d+2*\d + \e) -- cycle;
        }
      }
      \foreach \x in {0,1,...,\g} {
        \draw (\h, \x * \d,0) -- (\h,\x * \d,\l);
        \draw (\h,0,\x * \d) -- (\h,\l,\x * \d);
      }

    \end{tikzpicture}
  \end{center}
  \caption{Left: Illustration of the top two levels of nested dissection for a $9^3$ mesh. The root separator is a $9 \times 9$ plane ($y$-$z$ aligned).
  Right: The root separator is partitioned using recursive bisection. This recursive partitioning defines the hierarchical matrix partitioning.\label{fig:separator_ordering}}
\end{figure}


